EX-FIQA: Leveraging Intermediate Early eXit Representations from Vision Transformers for Face Image Quality Assessment

Face Image Quality Assessment is crucial for reliable face recognition systems, yet existing Vision Transformer-based approaches rely exclusively on final-layer representations, ignoring quality-relevant information captured at intermediate network depths. This paper presents the first comprehensive investigation of how intermediate representations within ViTs contribute to face quality assessment through early exit mechanisms and score fusion strategies. We systematically analyze all twelve transformer blocks of ViT-FIQA architectures, demonstrating that different depths capture distinct and complementary quality-relevant information, as evidenced by varying attention patterns and performance characteristics across network layers. We propose a score fusion framework that combines quality predictions from multiple transformer blocks without architectural modifications or additional training. Our early exit analysis reveals optimal performance-efficiency trade-offs, enabling significant computational savings while maintaining competitive performance. Through extensive evaluation across eight benchmark datasets using four FR models, we demonstrate that our fusion strategy improves upon single-exit approaches. Our proposed quality fusion approach employs depth-weighted averaging that assigns progressively higher importance to deeper transformer blocks, achieving the best quality assessment performance by effectively leveraging the hierarchical nature of feature learning in ViTs. Our work challenges the conventional wisdom that only deep features matter for face analysis, revealing that intermediate representations contain valuable information for quality assessment. The proposed framework offers practical benefits for real-world biometric systems by enabling adaptive computation based on resource constraints while maintaining competitive quality assessment capabilities.

==> (inline-0) <==
\begin{tabular}{|c|cl|cc|cc|cc|cc|cc|cc|cc|cc|}
    \hline
\multirow{3}{*}{FR} & \multicolumn{2}{c|}{\multirow{3}{*}{Method}} 
& \multicolumn{2}{c|}{Adience} & \multicolumn{2}{c|}{AgeDB-30} & \multicolumn{2}{c|}{CFP-FP} 
& \multicolumn{2}{c|}{LFW} & \multicolumn{2}{c|}{CALFW} & \multicolumn{2}{c|}{CPLFW} 
& \multicolumn{2}{c|}{XQLFW} & \multicolumn{2}{c|}{IJB-C} \\ 
 & & 
 & \multicolumn{2}{c|}{\cite{Adience}} & \multicolumn{2}{c|}{\cite{agedb}} & \multicolumn{2}{c|}{\cite{cfp-fp}} 
 & \multicolumn{2}{c|}{\cite{LFWTech}} & \multicolumn{2}{c|}{\cite{CALFW}} & \multicolumn{2}{c|}{\cite{CPLFWTech}} 
 & \multicolumn{2}{c|}{\cite{XQLFW}}  & \multicolumn{2}{c|}{\cite{ijbc}} \\ \cline{4-19}
                                                                                    &                                                   &  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ \\ \hline
     \hline 
     \multirow{17}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &17.1746 &39.8035 &11.5267 &17.4919 &11.3476 &16.2225 &1.0438 &1.2273 &23.9653 &26.8772 &61.1376 &77.2797 &181.8562 &203.0627 &8.7528 &13.7855                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &14.6239 &35.4490 &10.5402 &17.0561 &10.5550 &15.9389 &1.0739 &1.2560 &25.2499 &28.2475 &61.6504 &80.0431 &184.0819 &205.2308 &8.6993 &13.6493                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &17.3394 &40.4844 &11.3285 &16.8783 &10.3545 &13.6823 &1.1158 &1.2964 &24.9032 &27.6482 &61.0665 &78.9024 &178.4038 &200.0800 &8.7849 &13.9447                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &14.5717 &35.7920 &10.7000 &17.1308 &8.3235 &13.3008 &0.7481 &0.9286 &22.5220 &25.4321 &34.5667 &48.4412 &148.0803 &172.4149 &7.8981 &12.1997 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &10.7396 &27.0895 &8.2111 &12.6747 &5.8932 &8.9760 &0.7953 &0.9206 &22.2564 &24.3611 &26.6043 &42.7585 &142.4588 &171.9463 &7.4699 &11.0029 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &11.6273 &27.4337 &7.7763 &12.2833 &3.7974 &6.3054 &0.8002 &0.9747 &22.0528 &24.2024 &21.5703 &35.0857 &132.3684 &156.8467 &6.5277 &10.0928 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &15.2730 &35.4687 &8.8043 &12.7036 &9.0087 &11.4703 &1.0069 &1.1323 &23.3391 &25.7229 &50.8810 &65.2778 &183.1442 &202.2128 &8.5016 &12.6979 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &11.1539 &27.5222 &7.4280 &10.8164 &4.9517 &7.4949 &0.6803 &0.8408 &21.0663 &22.8291 &27.6654 &39.9884 &160.8330 &190.5259 &7.1540 &10.8829 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &11.8439 &29.7595 &8.6215 &10.1885 &7.8104 &12.4985 &0.7999 &0.9629 &22.3543 &24.2454 &31.1456 &41.9985 &159.1507 &178.9500 &7.2361 &11.0387 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &10.9006 &22.3524 &7.6050 &9.9834 &3.6604 &6.1660 &0.8100 &1.0117 &20.9365 &21.9577 &20.3737 &33.2015 &140.0162 &159.1274 &6.5792 &10.1140 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &11.2264 &29.1213 &9.2688 &13.7286 &3.9312 &6.7074 &0.7889 &0.9299 &21.8013 &24.3666 &20.1850 &33.5504 &137.8221 &158.6149 &6.4824 &9.8720 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &10.2102 &25.4868 &6.8802 &8.8783 &3.5460 &6.0476 &0.7847 &0.9082 &21.0121 &23.4658 &20.0858 &33.3475 &142.3163 &166.8084 &6.4695 &9.7904 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &10.5415 &23.7571 &7.7167 &11.0336 &4.3479 &7.1032 &0.8403 &1.0396 &21.4252 &23.9000 &22.4948 &37.6689 &144.3087 &158.6825 &6.8626 &10.2937 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &10.9312 &27.3190 &7.3872 &9.4355 &4.0696 &6.7689 &0.7903 &0.9149 &21.0636 &23.3403 &20.4309 &33.6266 &137.3993 &150.9315 &6.5955 &9.9566 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} &9.9476	&	24.8329	&	8.6922	&	12.8529	&	3.7819	&	5.8436	&	0.7706	&	0.8959	&	22.5944	&	24.5039	&	20.5857	&	33.6932	&	140.344	&	187.0165	&	6.5988	&	10.1845 \\                                                                                    
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &9.9483 &25.6644 &8.2337 &10.7342 &3.5684 &5.6625 &0.7706 &0.8960 &21.7708 &23.6136 &20.5313 &33.3878 &140.4654 &156.2746 &6.5626 &10.1183 \\ \cline{3-19}
                                                   
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} & 10.0227	&	25.3298	&	8.3552	&	12.7621	&	3.9017	&	6.0554	&	0.7850	&	0.9098	&	22.1537	&	24.0541	&	20.6368	&	33.9480	&	139.6824	&	186.9229	&	6.6698	&	10.2397 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} & 9.7676	&	24.6013	&	8.5859	&	12.9434	&	3.8865	&	6.3695	&	0.7860	&	0.9109	&	21.4228	&	23.2928	&	20.6189	&	33.9709	&	136.6697	&	160.5048	&	6.5027	&	9.9147 \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (T)} & 10.4589	&	27.1267	&	8.1083	&	11.7127	&	3.6719	&	6.0552	&	0.7559	&	0.8807	&	21.9520	&	24.0954	&	20.7821	&	33.8708	&	134.8146	&	160.4558	&	6.3840	&	9.8301 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} & 10.6997	&	27.7159	&	8.5151	&	12.6562	&	3.6391	&	6.1371	&	0.7676	&	0.8925	&	21.3222	&	23.4510	&	20.9430	&	33.9345	&	134.7901	&	160.0183	&	6.3621	&	9.8023 \\
     \hline \hline 
     \multirow{17}{*}{\rotatebox[origin=c]{90}{ElasticFace\cite{elasticface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &19.1770 &36.1957 &10.7763 &11.8841 &9.8852 &12.8922 &0.8696 &1.2273 &23.3285 &24.1776 &52.4823 &127.2291 &169.7469 &196.7763 &8.3813 &13.1581                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &16.2262 &32.2490 &10.1585 &11.5864 &9.8444 &12.3928 &0.9008 &1.2560 &24.5531 &25.3420 &52.7986 &131.4940 &171.5528 &199.3418 &8.2855 &12.9129                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &19.4208 &36.9403 &10.6133 &11.7936 &8.7117 &11.8020 &0.9451 &1.2964 &24.1481 &24.9591 &52.2817 &130.3347 &165.4807 &194.4742 &8.5887 &13.1338                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &16.2083 &32.3135 &10.5877 &11.5525 &7.7161 &9.8220 &0.5777 &0.9286 &21.4691 &22.1840 &32.9593 &43.9097 &134.6810 &153.4910 &7.7368 &11.8907 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &11.8038 &23.5341 &7.4372 &7.9875 &5.4140 &7.1738 &0.6783 &0.9206 &21.4824 &22.1103 &23.7355 &70.2523 &133.0683 &160.0044 &7.0621 &10.6943 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &12.9329 &25.7687 &7.4298 &8.2722 &3.4282 &4.8334 &0.7354 &0.9747 &20.9112 &21.7010 &20.1676 &31.2656 &118.0898 &143.3904 &6.3280 &9.6586 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &16.8061 &32.0431 &8.6961 &9.5287 &8.2606 &9.7281 &0.8897 &1.0593 &22.5921 &23.3901 &44.2566 &112.0901 &171.8399 &195.8061 &8.2501 &12.3822 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &12.3547 &23.5913 &6.9542 &7.3554 &4.7674 &6.5524 &0.5640 &0.8408 &20.5457 &20.9843 &26.4685 &37.6205 &158.0920 &170.8094 &6.9066 &10.4967 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &13.2530 &26.4840 &8.7657 &9.3844 &6.1389 &7.5409 &0.6815 &0.9629 &21.4104 &22.0132 &28.2482 &41.1283 &157.9446 &185.3076 &6.9932 &10.5790 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &11.7700 &22.9612 &7.3672 &7.8950 &3.2877 &4.7947 &0.6925 &1.0117 &20.1932 &20.7468 &19.2650 &29.2828 &124.8701 &145.2975 &6.3553 &9.7637 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &12.5725 &25.3111 &8.5525 &9.1986 &3.4596 &4.9557 &0.6848 &0.8695 &20.9897 &21.6053 &18.7803 &28.7571 &127.9433 &149.5653 &6.2401 &9.5956 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &11.1933 &23.1214 &6.5873 &7.0306 &3.0401 &4.5657 &0.6807 &0.8480 &20.2461 &20.8277 &18.7740 &28.7591 &135.8406 &161.2112 &6.1970 &9.5114 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &11.3480 &22.7072 &7.6775 &8.5207 &3.7566 &5.1929 &0.7242 &1.0396 &20.7962 &21.4087 &21.0312 &43.5089 &146.0971 &177.2098 &6.5364 &10.0445 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &11.8083 &24.7242 &7.1435 &7.5612 &3.4113 &5.0553 &0.6740 &0.8424 &20.1961 &20.7819 &19.2309 &29.1490 &129.0720 &159.7752 &6.3966 &9.7010 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} &11.203	&	22.2272	&	7.921	&	8.3922	&	3.0312	&	4.5967	&	0.6731	&	0.9152	&	21.6523	&	22.3249	&	19.6803	&	29.4982	&	130.2033	&	166.1901	&	6.4137	&	9.8657 \\                                          
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &11.2283 &22.5349 &7.6068 &8.1232 &3.2002 &4.8028 &0.6535 &0.8959 &20.7642 &21.5687 &19.4687 &29.2202 &135.1589 &172.1503 &6.3344 &9.7641 \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} & 11.3311	&	22.7081	&	7.5446	&	7.9255	&	3.2887	&	4.8945	&	0.6686	&	0.9098	&	21.4495	&	21.9200	&	19.6637	&	29.6291	&	136.6907	&	174.7669	&	6.4442	&	9.9295 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} & 10.8585	&	22.2089	&	7.7770	&	8.2157	&	3.4246	&	5.0610	&	0.6694	&	0.9109	&	20.5433	&	21.2263	&	19.7731	&	29.7248	&	137.4247	&	165.4235	&	6.2886	&	9.6090 \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (T)} & 11.8742	&	24.2939	&	7.4680	&	8.0627	&	3.3477	&	4.7342	&	0.6394	&	0.8807	&	21.0285	&	21.7313	&	19.8017	&	30.5738	&	138.1240	&	174.6624	&	6.1726	&	9.4886	 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} & 12.1276	&	25.1224	&	7.7324	&	8.2709	&	3.5450	&	5.0194	&	0.6510	&	0.8925	&	20.3070	&	21.1256	&	20.2088	&	30.8468	&	138.3481	&	175.0777	&	6.1523	&	9.4474 \\
     \hline \hline 
     \multirow{17}{*}{\rotatebox[origin=c]{90}{MagFace\cite{MagFace}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &17.6864 &40.0214 &12.0693 &24.8289 &13.9873 &24.4571 &1.1289 &1.5102 &23.8383 &25.2040 &89.6010 &201.1140 &192.3250 &207.3702 &10.2837 &16.0212                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &14.9786 &33.8819 &10.9311 &25.7044 &14.0267 &24.4645 &1.1181 &1.5370 &25.1165 &26.2428 &63.3017 &204.2609 &194.5007 &209.4855 &10.1104 &15.8294                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &17.7900 &40.0657 &12.1006 &24.5400 &13.1472 &23.5528 &1.1600 &1.6144 &24.7203 &25.8737 &90.9446 &203.1154 &189.0341 &204.6778 &10.4174 &16.0207                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &14.5745 &35.3153 &11.8940 &23.6708 &11.1641 &20.6461 &0.8117 &1.2068 &22.2224 &23.3407 &37.7717 &120.1296 &162.0601 &178.7525 &9.2168 &13.8719 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &10.9958 &26.8477 &8.5978 &18.7198 &7.2913 &9.9045 &0.8036 &0.9456 &22.1603 &22.7276 &27.1296 &121.1811 &158.3491 &178.0278 &8.4615 &12.4810 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &12.1035 &27.3982 &8.6959 &18.4777 &4.9180 &10.3506 &0.8766 &1.3435 &21.6498 &22.1447 &23.5790 &57.9246 &144.1821 &164.7769 &7.6596 &11.3009 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &15.6008 &34.0705 &9.5463 &17.7526 &11.0813 &18.2528 &1.0152 &1.1748 &22.9953 &23.5379 &75.4822 &189.0045 &190.3212 &201.4877 &9.6437 &14.3579 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &11.2581 &25.8970 &7.5040 &14.7059 &6.2644 &10.1572 &0.7061 &0.8648 &21.0710 &21.7435 &29.6591 &62.5618 &176.2881 &190.8106 &8.2233 &12.2409 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &12.1307 &29.6442 &9.5418 &14.1409 &9.5315 &14.1416 &0.8258 &0.9868 &22.1486 &22.9653 &31.4450 &91.4908 &180.6231 &196.5300 &8.4144 &12.4684 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &11.3206 &23.4602 &8.1395 &13.9425 &4.9929 &6.3465 &0.8183 &0.9607 &21.0291 &21.6504 &22.2420 &48.2321 &151.1800 &177.1831 &7.7592 &11.4177 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &11.4815 &28.0995 &9.8176 &19.8918 &5.4472 &11.8393 &0.8145 &0.9903 &21.6867 &22.7119 &22.3511 &63.1215 &151.1309 &176.8266 &7.6029 &11.1622 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &10.6142 &25.6009 &7.6993 &12.5834 &4.7557 &10.9863 &0.8103 &1.0032 &21.0854 &21.5357 &22.1859 &62.8192 &161.2137 &176.4403 &7.5535 &11.0755 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &10.9854 &24.2881 &8.0414 &14.6700 &5.4537 &12.3808 &0.9206 &1.2800 &21.2672 &21.8732 &24.7447 &72.9392 &160.8520 &183.0776 &8.0243 &11.7850 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &11.3012 &27.3331 &8.1278 &13.4630 &5.3174 &11.6884 &0.7986 &0.9927 &20.9668 &21.4732 &22.6654 &63.0537 &149.8783 &180.2327 &7.7146 &11.2779 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} &10.1172	&	24.3688	&	9.1095	&	18.6833	&	4.7741	&	9.3348	&	0.7983	&	0.9402	&	22.4769	&	23.0982	&	22.6323	&	48.984	&	147.8284	&	176.1072	&	7.7468	&	11.4633\\                                                                  
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &10.1836 &25.5068 &8.6440 &15.3334 &4.9257 &7.4628 &0.7789 &0.9384 &21.6109 &22.2706 &22.2282 &48.2996 &151.1084 &176.6174 &7.6865 &11.3785 \\  \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} &10.2471	&	25.0629	&	8.7679	&	18.6362	&	4.9893	&	9.7703	&	0.7934	&	0.9348	&	22.1113	&	22.7889	&	22.7408	&	49.1949	&	151.0743	&	175.9980	&	7.7825	&	11.5212 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} &9.9567	&	24.1734	&	8.9121	&	19.1300	&	5.3271	&	8.0509	&	0.7943	&	0.9708	&	21.3199	&	21.7889	&	22.9125	&	49.1521	&	157.7890	&	177.0016	&	7.5916	&	11.1604\\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (T)} &10.7772	&	27.2029	&	8.3599	&	17.1175	&	5.1066	&	8.9439	&	0.7642	&	0.9057	&	21.8243	&	22.3846	&	22.6070	&	56.6531	&	156.7499	&	175.9054	&	7.5083	&	11.1084 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} & 10.9908	&	27.7533	&	8.6740	&	18.6036	&	5.4363	&	8.2394	&	0.7759	&	0.9175	&	21.1726	&	21.7371	&	22.7470	&	56.6786	&	158.0178	&	176.2642	&	7.4759	&	11.0819 \\
     \hline \hline 
    \multirow{17}{*}{\rotatebox[origin=c]{90}{CurricularFace\cite{curricularFace}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &15.1305 &33.9150 &12.0922 &14.8703 &11.1308 &12.6739 &1.0438 &1.2273 &23.4578 &25.2123 &50.4952 &141.1246 &162.8115 &173.6832 &8.2785 &12.4015                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &12.7961 &29.8147 &10.9918 &14.8060 &11.1852 &14.7008 &1.0739 &1.2560 &24.3938 &26.4996 &50.7672 &144.9530 &164.5610 &175.5549 &8.1711 &12.2257                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &15.1597 &34.0296 &11.5896 &13.9643 &10.2402 &13.6260 &1.1158 &1.2964 &24.2026 &25.1478 &50.5253 &144.4031 &156.9123 &169.8764 &8.3842 &12.4514                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &12.5206 &28.9732 &11.4410 &13.8973 &9.0876 &12.3471 &0.7481 &0.9286 &21.5436 &23.7314 &31.1507 &44.6895 &132.0292 &152.0204 &7.6540 &11.2293 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &9.5227 &22.0627 &8.4776 &10.4507 &6.4967 &8.7405 &0.7953 &0.9206 &21.7226 &23.1964 &22.5460 &79.3338 &120.1340 &137.7429 &7.0903 &10.2311 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &10.4045 &23.2638 &7.7957 &9.4513 &3.8105 &5.8082 &0.8508 &0.9747 &21.1931 &22.6532 &18.4467 &32.7542 &117.7541 &138.2310 &6.2530 &9.2097 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &13.6078 &29.7680 &9.6275 &11.6946 &8.5796 &11.4121 &1.0069 &1.1323 &22.7618 &24.3032 &42.4117 &125.9255 &159.2218 &175.3376 &8.0810 &11.6636 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &10.1786 &22.2762 &7.6523 &9.4275 &5.3519 &7.4888 &0.6803 &0.8408 &20.7965 &21.9147 &24.4510 &38.7748 &150.7265 &163.2633 &6.7940 &9.9874 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &10.5219 &24.3337 &9.4920 &11.5488 &8.3939 &11.1668 &0.7999 &0.9629 &21.7496 &23.4127 &26.2712 &44.8727 &142.4923 &162.1928 &6.9040 &10.0534 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &10.1114 &21.0583 &7.5560 &9.5109 &4.0536 &5.9641 &0.8305 &1.0117 &20.7014 &21.3972 &17.3640 &29.9613 &119.2319 &149.5570 &6.3053 &9.2468 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &9.8056 &23.1090 &9.9488 &11.7492 &3.7724 &5.9817 &0.7889 &0.9299 &21.0650 &22.7619 &17.0462 &29.5376 &124.2980 &141.5128 &6.1846 &9.1629 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &8.9957 &20.3095 &7.5763 &8.9476 &3.5200 &5.6930 &0.7847 &0.9082 &20.5967 &21.9945 &16.9471 &29.4616 &131.5937 &148.3697 &6.1640 &9.0445 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &9.6944 &20.7428 &7.4491 &9.1992 &4.0808 &6.1433 &0.8795 &1.0396 &20.8857 &22.5015 &19.5003 &47.3121 &125.1931 &141.4252 &6.4942 &9.4559 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &9.7681 &21.7309 &8.1028 &9.6342 &3.8405 &6.0757 &0.7903 &0.9149 &20.4888 &21.8968 &17.3670 &29.9729 &123.1865 &141.8351 &6.3213 &9.2505 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} &9.0254	&	20.8047	&	8.8775	&	10.6475	&	4.1362	&	5.8225	&	0.7899	&	0.9152	&	22.2825	&	23.4917	&	17.4952	&	29.7271	&	123.4458	&	143.2802	&	6.3704	&	9.4054\\                                                                     
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &8.8986 &20.8904 &8.6058 &10.5926 &3.9729 &5.8003 &0.7705 &0.8959 &21.4389 &22.7171 &17.3040 &29.5901 &124.9113 &144.6134 &6.3369 &9.3218 \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} & 8.9525	&	20.6345	&	8.1109	&	10.3192	&	4.2989	&	6.1091	&	0.7850	&	0.9098	&	21.8621	&	23.0445	&	17.4956	&	29.8790	&	120.5445	&	136.4579	&	6.4068	&	9.4614\\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} & 8.5861	&	20.3417	&	8.6871	&	10.4724	&	4.4777	&	6.3021	&	0.7860	&	0.9109	&	20.9674	&	22.2778	&	17.6753	&	30.1801	&	124.2723	&	140.2167	&	6.2608	&	9.1768\\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (T)} &9.1200	&	21.9766	&	8.3326	&	9.9990	&	4.0217	&	5.8364	&	0.7559	&	0.8807	&	21.4574	&	23.1079	&	17.8096	&	31.6064	&	121.0639	&	137.9760	&	6.1631	&	9.0404	 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} &9.3070	&	22.9300	&	8.7701	&	10.4876	&	4.2517	&	6.0885	&	0.7676	&	0.8925	&	20.8048	&	22.3409	&	17.9433	&	31.8127	&	122.8876	&	139.9501	&	6.1304	&	9.0106\\                                      
                                                                                    \hline 
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|ll|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{FR} &\multicolumn{2}{c|}{\multirow{2}{*}{Method}}  & \multicolumn{2}{c|}{Adience \cite{Adience}} & \multicolumn{2}{c|}{AgeDB-30 \cite{agedb}} & \multicolumn{2}{c|}{CFP-FP \cite{cfp-fp}} & \multicolumn{2}{c|}{LFW \cite{LFWTech}} & \multicolumn{2}{c|}{CALFW \cite{CALFW}} & \multicolumn{2}{c|}{CPLFW \cite{CPLFWTech}} & \multicolumn{2}{c|}{XQLFW \cite{XQLFW}} & \multicolumn{2}{c|}{IJB-C \cite{ijbc}} & \multicolumn{2}{c|}{Mean} \\
 &  & & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ \\
\hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}  & \multirow{12}{*}{\rotatebox[origin=c]{90}{\earlyexit (C)}} & Exit 1    & 0.0517          & 0.1273          & 0.0312          & 0.0364          & 0.0366          & 0.0509          & 0.0043          & 0.0049          & 0.0746          & 0.0806          & 0.1559          & 0.1846          & 0.4672          & 0.5395          & 0.0257          & 0.0401          & 0.10590          & 0.13304          \\
             &  & Exit 2             & 0.0412          & 0.1028          & 0.0303          & 0.0375          & 0.0255          & 0.0314          & 0.0046          & 0.0052          & 0.0679          & 0.0722          & 0.0888          & 0.1161          & 0.3246          & 0.3622          & 0.0185          & 0.0287          & 0.07518          & 0.09451          \\
             &  & Exit 3                  & 0.0316          & 0.0761          & 0.0311          & 0.0440          & 0.0168          & 0.0222          & 0.0029          & 0.0034          & 0.0618          & 0.0664          & 0.0544          & 0.0762          & 0.2652          & 0.3068          & 0.0169          & 0.0253          & 0.06009          & 0.07755          \\
             &  & Exit 4                  & 0.0270          & 0.0574          & 0.0279          & 0.0397          & 0.0118          & 0.0180          & 0.0025          & 0.0031          & 0.0582          & 0.0632          & 0.0454          & 0.0658          & 0.2312          & 0.2672          & 0.0165          & 0.0241          & 0.05256          & 0.06731          \\
             & & Exit 5                  & 0.0228          & 0.0487          & 0.0262          & 0.0360          & 0.0097          & 0.0130          & 0.0025          & 0.0030          & 0.0556          & 0.0596          & 0.0415          & 0.0617          & 0.2133          & 0.2436          & 0.0161          & 0.0233          & 0.04846          & 0.06111          \\
             &  & Exit 6                  & 0.0209          & 0.0430          & 0.0227          & 0.0312          & 0.0086          & 0.0114          & 0.0030          & 0.0035          & 0.0561          & 0.0600          & 0.0397          & 0.0589          & 0.2149          & 0.2457          & 0.0156          & 0.0228          & 0.04769          & 0.05956          \\
             & & Exit 7                  & 0.0199          & 0.0401          & 0.0194          & 0.0299          & 0.0065          & 0.0096          & 0.0029          & 0.0034          & 0.0561          & 0.0596          & 0.0383          & 0.0559          & 0.2126          & 0.2500          & 0.0155          & 0.0227          & 0.04640          & 0.05890 \\
             &  & Exit 8                  & 0.0196          & 0.0390          & 0.0200          & 0.0304          & 0.0066          & 0.0097          & 0.0028          & 0.0033          & \textbf{0.0543} & \textbf{0.0572} & 0.0391          & 0.0565          & 0.2024          & 0.2547          & 0.0155          & 0.0230          & 0.04504          & 0.05923          \\
             & & Exit 9                  & 0.0205          & 0.0419          & 0.0177          & 0.0260          & 0.0062          & 0.0095          & 0.0025          & 0.0030          & 0.0558          & 0.0587          & 0.0377          & 0.0546          & 0.2002          & 0.2555          & 0.0156          & 0.0229          & 0.04453          & 0.05901          \\
             & & Exit 10                  & 0.0198          & 0.0404          & 0.0177          & 0.0245          & 0.0061          & 0.0093          & 0.0024          & \textbf{0.0028} & 0.0587          & 0.0620          & 0.0366          & 0.0531          & 0.1994          & 0.2632          & 0.0149          & 0.0219          & 0.04445          & 0.05965          \\
             &  & Exit 11                 & 0.0194          & 0.0381          & \textbf{0.0160} & \textbf{0.0225} & 0.0063          & 0.0090          & 0.0027          & 0.0031          & 0.0606          & 0.0640          & 0.0366          & 0.0529          & 0.1884          & 0.2641          & \textbf{0.0144} & \textbf{0.0212} & 0.04305 & 0.05936          \\
             & & Exit 12                 & 0.0195          & \textbf{0.0376} & 0.0174          & \textbf{0.0225} & \textbf{0.0054} & \textbf{0.0081} & \textbf{0.0023} & \textbf{0.0028} & 0.0634          & 0.0666          & 0.0364          & \textbf{0.0520} & 0.1914          & 0.2637          & 0.0146          & 0.0214          & 0.04380          & 0.05934          \\ \cline{2-21} 
             & \multicolumn{2}{c|}{\fusion (C)}         & 0.0196          & 0.0404          & 0.0219          & 0.0297          & 0.0070          & 0.0105          & 0.0028          & 0.0032          & 0.0573          & 0.0605          & 0.0379          & 0.0554          & 0.2028          & 0.2404          & 0.0147           & 0.0217           & 0.04550            & 0.05773            \\
             &  \multicolumn{2}{c|}{\fusionw (C)}       & \textbf{0.0192} & \textbf{0.0376} & 0.0184          & 0.0252          & 0.0058          & 0.0087          & 0.0025          & 0.0030          & 0.0559          & 0.0589          & \textbf{0.0363} & 0.0525          & \textbf{0.1861} & \textbf{0.2368} & 0.0147           & 0.0216           & \textbf{0.04236}           & \textbf{0.05554}            \\\hline \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}          & \multirow{12}{*}{\rotatebox[origin=c]{90}{\earlyexit (T)}} 
& Exit 1 & 0.065&	0.1433	&0.0309	&0.034	&0.0344	&0.0444	&0.0029	&0.0035	&0.0707	&0.0741&	0.1184	&0.1577&	0.51&	0.577	&0.0214	&0.0336	&0.10671&	0.13345\\
&& Exit 2                    & 0.0562          & 0.1244          & 0.0290          & 0.0328          & 0.0294          & 0.0390          & 0.0035          & 0.0041          & 0.0708          & 0.0760          & 0.0931          & 0.1281          & 0.3970          & 0.4632          & 0.0181          & 0.0281          & 0.08714          & 0.11196          \\
             & & Exit 3                 & 0.0472          & 0.1083          & 0.0278          & 0.0325          & 0.0183          & 0.0244          & 0.0031          & 0.0035          & 0.0620          & 0.0671          & 0.0678          & 0.0905          & 0.3295          & 0.3800          & 0.0175          & 0.0266          & 0.07165          & 0.09161          \\
             & & Exit 4                   & 0.0324          & 0.0760          & 0.0271          & 0.0331          & 0.0108          & 0.0160          & 0.0025          & 0.0030          & 0.0573          & 0.0621          & 0.0480          & 0.0670          & 0.2372          & 0.2891          & 0.0169          & 0.0253          & 0.05403          & 0.07145          \\
             & & Exit 5                   & 0.0291          & 0.0680          & 0.0237          & 0.0290          & 0.0092          & 0.0138          & 0.0024          & 0.0028          & 0.0569          & 0.0610          & 0.0438          & 0.0617          & 0.2214          & 0.2733          & 0.0161          & 0.0241          & 0.05033          & 0.06671          \\
             & & Exit 6                   & 0.0275          & 0.0621          & 0.0225          & 0.0281          & 0.0078          & 0.0123          & 0.0021          & 0.0026          & 0.0559          & 0.0598          & 0.0418          & 0.0594          & 0.2045          & 0.2501          & 0.0160          & 0.0238          & 0.04726          & 0.06228          \\
             & & Exit 7                   & 0.0259          & 0.0582          & 0.0204          & 0.0260          & 0.0066          & 0.0105          & 0.0021          & 0.0025          & \textbf{0.0556}          & \textbf{0.0592} & 0.0394          & 0.0565          & 0.1949          & 0.2478          & 0.0154          & 0.0228          & 0.04504          & 0.06044          \\
             & & Exit 8                   & 0.0229          & 0.0503          & 0.0189          & 0.0245          & 0.0058          & 0.0093          & 0.0021          & 0.0025          & 0.0576          & 0.0610          & 0.0382          & 0.0549          & 0.1968          & 0.2427          & 0.0152          & 0.0226          & 0.04469          & 0.05848          \\
             & & Exit 9                   & 0.0216          & 0.0465          & 0.0176          & 0.0230          & 0.0056          & 0.0088          & 0.0021          & 0.0025          & 0.0584          & 0.0619          & 0.0384          & 0.0550          & 0.1857          & 0.2445          & 0.0150          & 0.0223          & 0.04305          & 0.05806          \\
             & & Exit 10                   & 0.0211          & 0.0454          & \textbf{0.0163} & \textbf{0.0205} & 0.0053          & 0.0082          & \textbf{0.0020} & \textbf{0.0024}          & 0.0602          & 0.0638          & 0.0370          & 0.0529          & \textbf{0.1810} & 0.2348          & 0.0147          & 0.0217          & \textbf{0.04220} & 0.05621          \\
             & & Exit 11                  & 0.0223          & 0.0471          & 0.0180          & 0.0210          & \textbf{0.0052} & \textbf{0.0078} & 0.0021          & 0.0026          & 0.0612          & 0.0645          & \textbf{0.0366} & 0.0525          & 0.1882          & 0.2349          & \textbf{0.0143} & \textbf{0.0211} & 0.04349          & 0.05644          \\
             & & Exit 12                  & \textbf{0.0197} & \textbf{0.0395} & 0.0177          & 0.0207          & 0.0057          & 0.0084          & 0.0023          & 0.0027          & 0.0593          & 0.0627          & \textbf{0.0366} & \textbf{0.0519} & 0.1864          & \textbf{0.2274} & 0.0147          & 0.0216          & 0.04280          & \textbf{0.05436} \\ \cline{2-21} 
             & \multicolumn{2}{c|}{\fusion (T)}         & 0.0264          & 0.0602          & 0.0216          & 0.0259          & 0.0079          & 0.0122          & 0.0023          & 0.0027          & 0.0572 & 0.0609          & 0.0411          & 0.0592          & 0.2098          & 0.2665          & 0.0155           & 0.0231           & 0.04773            & 0.06384            \\
             & \multicolumn{2}{c|}{\fusionw (T)}        & 0.0225          & 0.0486          & 0.0192          & 0.0242          & 0.0054          & 0.0084          & 0.0022          & 0.0026          & 0.0573          & 0.0605          & 0.0380          & 0.0539          & 0.1845          & 0.2371          & 0.0149           & 0.0221           & 0.04300            & 0.05718            \\
\hline
\end{tabular}
\begin{tabular}{|c|cl|cc|cc|cc|cc|cc|cc|cc|cc|}
    \hline
\multirow{3}{*}{FR} & \multicolumn{2}{c|}{\multirow{3}{*}{Method}} 
& \multicolumn{2}{c|}{Adience} & \multicolumn{2}{c|}{AgeDB-30} & \multicolumn{2}{c|}{CFP-FP} 
& \multicolumn{2}{c|}{LFW} & \multicolumn{2}{c|}{CALFW} & \multicolumn{2}{c|}{CPLFW} 
& \multicolumn{2}{c|}{XQLFW} & \multicolumn{2}{c|}{IJB-C}\\ 
 & & 
 & \multicolumn{2}{c|}{\cite{Adience}} & \multicolumn{2}{c|}{\cite{agedb}} & \multicolumn{2}{c|}{\cite{cfp-fp}} 
 & \multicolumn{2}{c|}{\cite{LFWTech}} & \multicolumn{2}{c|}{\cite{CALFW}} & \multicolumn{2}{c|}{\cite{CPLFWTech}} 
 & \multicolumn{2}{c|}{\cite{XQLFW}} & \multicolumn{2}{c|}{\cite{ijbc}} \\ \cline{4-19}
                                                                                    &                                                   &  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$ & $1e^{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$\\ \hline
     \hline 
     \multirow{20}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0565 & 0.1285 &0.0400 & 0.0585 &0.0343 & 0.0433 &0.0043 & 0.0049 &0.0755 & 0.0813 &0.2558 & 0.3037 &0.6680 & 0.7122  & 0.0381	&0.0656                                                \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0400 & 0.0933 &0.0372 & 0.0523 &0.0301 & 0.0384 &0.0039 & 0.0045 &0.0846 & 0.0915 &0.2437 & 0.2969 &0.6584 & 0.7039  & 0.0385	& 0.0640                                      \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0568 & 0.1372 &0.0403 & 0.0523 &0.0238 & 0.0292 &0.0049 & 0.0056 &0.0793 & 0.0850 &0.2309 & 0.2856 &0.5958 & 0.6458    &0.0383	&0.0640                                        \\ \cline{2-19}
                                                                                    & \multirow{17}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }&0.0353 & 0.0873 &0.0322 & 0.0420 &0.0152 & 0.0260 &0.0018 & 0.0024 &0.0608 & 0.0672 &0.0633 & 0.0848 &0.2789 & 0.3332   &0.0227	&0.0342                                        \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &0.0212 & 0.0428 &0.0172 & 0.0226 &0.0092 & 0.0129 &0.0023 & 0.0028 &0.0647 & 0.0681 & 0.0450 & 0.0638 &0.2302 & 0.2710   & 0.0176&	0.0248                                              \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &0.0223 & 0.0434 &0.0167 & 0.0223 & 0.0065 & 0.0103 & 0.0023 & 0.0028 & 0.0595 & 0.0627 &0.0389 & 0.0584 & \text{0.1812*} & 0.2295*  &0.0161&	0.0241                            \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} & 0.0346 & 0.0734 &0.0197 & 0.0245 &0.0240 & 0.0273 &0.0022 & 0.0027 &0.0774 & 0.0822 &0.1504 & 0.1751 &0.5829  & 0.6136 &0.0270	& 0.0376                  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0207 & 0.0425 & 0.0156 & 0.0198 &0.0073 & 0.0105 & 0.0016 & 0.0021 & 0.0568 & 0.0602 &0.0492 & 0.0642 &0.4022 & 0.4636   & 0.0171	& 0.0254                               \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0248 & 0.0562 &0.0186 & 0.0206 &0.0122 & 0.0193 &0.0021 & 0.0027 &0.0641 & 0.0698 &0.0517 & 0.0670 &0.3090 & 0.3561 & 0.0186	&0.0270                                       \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0241 & 0.0517 & \text{0.0144} & 0.0187 & 0.0090 & 0.0145 & 0.0020 & 0.0025 & \text{0.0521} & \text{0.0554} & 0.0391 & 0.0567 & 0.2377 & 0.2740 & 0.0171 &	0.0250      \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0204 & \text{0.0353} & 0.0159 & 0.0189 & 0.0050 & \text{0.0082} & 0.0023 & 0.0029 & 0.0616 & 0.0632 & 0.0360 & 0.0515 & 0.2084 & 0.2441 & \text{0.0138}	&\text{0.0207}                     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} & 0.0251 & 0.0619 & 0.0194 & 0.0262 & 0.0053 & 0.0091 & 0.0020 & 0.0025 & 0.0629 & 0.0688 & 0.0365 & 0.0531 & 0.1847 & 0.2397  & 0.0216 &	0.0323                                               \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0210 & 0.0402 & 0.0148 & \text{0.0176} & \text{0.0049} & 0.0083 & \text{0.0014} & \text{0.0019} & 0.0574 & 0.0627 & \text{0.0342} & \text{0.0500} & 0.1917 & 0.2469 & 0.0180 &	0.0269                               \\  
                                                                                    & & \multicolumn{1}{|l|}{GraFIQs(S) \cite{grafiqs}} & 0.0258 & 0.0522 & 0.0286 & 0.0377 & 0.0142 & 0.0235 & 0.0028 & 0.0036 & 0.0732 & 0.0786 & 0.0607 & 0.0927 & 0.2409 & 0.2905  & 0.0206	& 0.0308     \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L) \cite{grafiqs}} & 0.0225 & 0.0403 & 0.0176 & 0.0219 & 0.0070 & 0.0111 & 0.0032 & 0.0038 & 0.0644 & 0.0692 & 0.0415 & 0.0612 & 0.2058 & 0.2447 & 0.0162	& 0.0237 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0217 & 0.0424 & 0.0151 & 0.0180 & 0.0052 & 0.0089 & 0.0015 & \text{0.0019} & 0.0561 & 0.0620 & 0.0369 & 0.0530 & 0.1951 & \text{0.2277} & 0.0144 &	0.0212 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0195 & 0.0377 & 0.0174 & 0.0225 & 0.0054 & 0.0081 & 0.0023 & 0.0028 & 0.0634 & 0.0666 & 0.0364  & 0.0520 & 0.1914 & 0.2637 & 0.0146 &0.0214  \\   
                                                                                     && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0197 & 0.0395 & 0.0177 & 0.0207 & 0.0057 & 0.0084 & 0.0023 & 0.0027 & 0.0593 & 0.0627 & 0.0366 & 0.0519 & 0.1864  & 0.2274 & 0.0147 &0.0216  \\
                                                                                                                                             \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} & 0.0194	&	0.0381	&	0.016	&	0.0225	&	0.0063	&	0.009	&	0.0027	&	0.0031	&	0.0606	&	0.064	&	0.0366	&	0.0529	&	0.1884	&	0.2641	&	0.0144	&	0.0212 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} & 0.0192	&	0.0376	&	0.0184	&	0.0252	&	0.0058	&	0.0087	&	0.0025	&	0.003	&	0.0559	&	0.0589	&	0.0363	&	0.0525	&	0.1861	&	0.2368	&	0.0147	&	0.0216 \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (C)} & 0.0211	&	0.0454	&	0.0163	&	0.0205	&	0.0053	&	0.0082	&	0.002	&	0.0024	&	0.0602	&	0.0638	&	0.037	&	0.0529	&	0.181	&	0.2348	&	0.0147	&	0.0217 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} & 0.0225	&	0.0486	&	0.0192	&	0.0242	&	0.0054	&	0.0084	&	0.0022	&	0.0026	&	0.0573	&	0.0605	&	0.038	&	0.0539	&	0.1845	&	0.2371	&	0.0149	&	0.0221 \\
     \hline \hline 
     \multirow{20}{*}{\rotatebox[origin=c]{90}{ElasticFace\cite{elasticface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0644 & 0.1184 &0.0375 & 0.0403 &0.0281 & 0.0372 &0.0034 & 0.0047 &0.0726 & 0.0747 &0.2641 & 0.4688 &0.6343 & 0.6964  & 0.0357	& 0.0622                                           \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0433 & 0.0862 &0.0374 & 0.0436 &0.0269 & 0.0318 &0.0033 & 0.0045 &0.0810 & 0.0835 &0.2325 & 0.4306 &0.6189 & 0.6856  & 0.0366 &	0.0590 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0645 & 0.1203 &0.0384 & 0.0411 &0.0191 & 0.0256 &0.0043 & 0.0056 &0.0756 & 0.0772 &0.2401 & 0.4541 &0.5400 & 0.5832   & 0.038	&	0.0599 \\ \cline{2-19}
                                                                                    &\multirow{17}{*}{\rotatebox[origin=c]{90}{FIQA}}    & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }& 0.0400 & 0.0777 &0.0309 & 0.0337 &0.0149 & 0.0180 & \text{0.0013} & 0.0020 &0.0598 & 0.0614 &0.0581 & 0.0727 &0.2468 & 0.2776  & 0.0226	&	0.0334 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} & 0.0222 & 0.0381 &0.0163 & 0.0172 &0.0088 & 0.0113 &0.0018 & 0.0025 &0.0628 & 0.0643 &0.0419 & 0.0895 &0.2112 & 0.2436      & 0.0171	&	0.0247                                         \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ} } &0.0240 & 0.0417 &0.0163 & 0.0179 &0.0061 & 0.0085 &0.0021 & 0.0028 &0.0574 & 0.0590 &0.0387 & 0.0513 & 0.1576* & \text{0.1868*} & 0.0156	&	0.0235  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0369 & 0.0667 &0.0194 & 0.0207 &0.0227 & 0.0247 &0.0021 & 0.0026 &0.0763 & 0.0777 &0.1420 & 0.2880 &0.5549 & 0.5844    & 0.0263	&	0.0370              \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0225 & 0.0385 &0.0150 & 0.0158 &0.0069 & 0.0095 & 0.0014 &0.0021 & 0.0553 & 0.0563 & 0.0474 & 0.0597 &0.3973 & 0.4282  & 0.0166	&	0.0243 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0277 & 0.0512 &0.0187 & 0.0200 &0.0098 & 0.0118 &0.0019 & 0.0027 &0.0624 & 0.0638 &0.0493 & 0.0634 &0.3052 & 0.3562      & 0.0183	&	0.0266                                   \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0257 & 0.0465 & 0.0146 & 0.0160 & 0.0070 & 0.0096 & 0.0015 & 0.0022 & \text{0.0509} & \text{0.0522} & 0.0383 & 0.0502 & 0.2093 & 0.2835 & 0.0167	&	0.0244 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0214 & 0.0357 &0.0149 & 0.0159 & 0.0045 & 0.0065 &0.0018 & 0.0025 &0.0594 & 0.0608 & 0.0350 & 0.0462 &0.1798 & 0.2060  & \text{0.0135}	&	\text{0.0203}     \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} & 0.0278 & 0.0536 & 0.0194 & 0.0207 & 0.0050 & 0.0073 & 0.0019 & 0.0025 & 0.0616 & 0.0634 & 0.0330 & 0.0445 & \text{0.1599} & 0.1890 & 0.0212	&	0.0312 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0222 & 0.0374 & \text{0.0139} & \text{0.0148} & \text{0.0043} & 0.0066 & 0.0014 & 0.0019 & 0.0564 & 0.0576 & \text{0.0323} & \text{0.0440} & 0.1688 & 0.1996 & 0.0178	&	0.0262  \\  
                                                                                    &  & \multicolumn{1}{|l|}{GraFIQs(S) \cite{grafiqs}} & 0.0278 & 0.0500 & 0.0317 & 0.0353 & 0.0132 & 0.0165 & 0.0027 & 0.0036 & 0.0711 & 0.0732 & 0.0577 & 0.0852 & 0.2183 & 0.2555 & 0.0199	&	0.0307   \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L) \cite{grafiqs}} & 0.0233 & 0.0394 & 0.0182 & 0.0200 & 0.0070 & 0.0091 & 0.0029 & 0.0037 & 0.0614 & 0.0632 & 0.0393 & 0.0633 & 0.1930 & 0.2319    & 0.0158	&	0.0235 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0229 & 0.0396 & 0.0151 & 0.0160 & 0.0048 & 0.0072 & \text{0.0013} & \text{0.0018} & 0.0558 & 0.0570 & 0.0347 & 0.0459 & 0.1740 & 0.2292 & 0.0141	&	0.0208 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0211 & 0.0353 & 0.0167 & 0.0176 & 0.0046 & 0.0066 & 0.0017 & 0.0023 & 0.0613 & 0.0628 & 0.0352 & 0.0459& 0.1659 & 0.2133 & 0.0143	& 0.0211 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0214  & 0.0362 & 0.0169 & 0.0179 & 0.0052 & 0.0073 & 0.0017 & 0.0023 & 0.0575 & 0.0592 & 0.0354 & 0.0461 & 0.1698 & 0.2174 &  0.0142	&	0.0212 \\
                                                                                                                                               \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} &0.0209	&	0.0355	&	0.015	&	0.0158	&	0.0055	&	0.0076	&	0.0021	&	0.0027	&	0.0585	&	0.0599	&	0.0359	&	0.047	&	0.1711	&	0.2142	&		0.0140 & 	0.0209	 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} & 0.0204	&	0.0353	&	0.0168	&	0.0176	&	0.0054	&	0.0075	&	0.0021	&	0.0028	&	0.0539	&	0.0555	&	0.0354	&	0.0462	&	0.1753	&	0.2142	&	0.0144	&	0.0212  \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (C)} &0.0234	&	0.0417	&	0.0158	&	0.0169	&	0.0049	&	0.0069	&	0.0017	&	0.0023	&	0.0579	&	0.0594	&	0.0355	&	0.0474	&	0.1723	&	0.2219	&		0.0143	& 0.0211	 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} &0.0252	&	0.0453	&	0.0184	&	0.0193	&	0.0054	&	0.0074	&	0.0017	&	0.0024	&	0.055	&	0.0567	&	0.0367	&	0.0483	&	0.1744	&	0.2243	&	0.0145	&	0.0215 \\
     \hline \hline 
     \multirow{20}{*}{\rotatebox[origin=c]{90}{MagFace\cite{MagFace}}}              & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}} & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0594 & 0.1308 &0.0442 & 0.0799 &0.0422 & 0.0589 &0.0043 & 0.0058 &0.0758 & 0.0788 &0.4649 & 0.6809 &0.6911 & 0.7229  &0.0462	&	0.0787                                                 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0407 & 0.0889 &0.0370 & 0.0681 &0.0369 & 0.0543 &0.0041 & 0.0056 &0.0829 & 0.0857 &0.3251 & 0.6475 &0.6706 & 0.7046  & 0.0462	&	0.0750                                        \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0571 & 0.1302 &0.0417 & 0.0721 &0.0322 & 0.0545 &0.0048 & 0.0059 &0.0787 & 0.0809 &0.3672 & 0.6632 &0.6162 & 0.6519 & 0.0474	&	0.0765                                             \\  \cline{2-19}
                                                                                    & \multirow{17}{*}{\rotatebox[origin=c]{90}{FIQA}} & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}}&0.0359 & 0.0837 &0.0361 & 0.0531 &0.0213 & 0.0332 & 0.0019 & 0.0027 &0.0602 & 0.0629 &0.0659 & 0.1642 &0.3076 & 0.3475 & 0.0270	&	0.0383     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &0.0215 & 0.0423 &0.0192 & 0.0317 &0.0107 & 0.0138 &0.0023 & 0.0029 &0.0640 & 0.0652 &0.0449 & 0.1435 &0.2615 & 0.2926    & 0.0200	&	0.0283   \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ} } &0.0233 & 0.0451 &0.0185 & 0.0293 & 0.0080 & 0.0139 &0.0025 & 0.0033 &0.0590 & 0.0607 & 0.0397 & 0.0821 & \text{0.2139*} & \text{0.2562*}  & 0.0189	&	0.0270                         \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0365 & 0.0720 &0.0217 & 0.0314 &0.0271 & 0.0351 &0.0022 & 0.0027 &0.0763 & 0.0773 &0.2988 & 0.5218 &0.6016 & 0.6210  & 0.0305	&	0.0423          \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0212 & 0.0417 & \text{0.0159} & 0.0247 &0.0085 & 0.0129 & 0.0017 & 0.0022 & 0.0562 & 0.0578 &0.0506 & 0.0887 &0.4478 & 0.4900  & 0.0195	&	0.0279     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0253 & 0.0562 &0.0216 & 0.0305 &0.0146 & 0.0201 &0.0021 & 0.0027 &0.0643 & 0.0657 &0.0525 & 0.1188 &0.3404 & 0.3928                 & 0.0215	&	0.0307                     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0244 & 0.0507 & 0.0165 & \text{0.0234} & 0.0102 & 0.0121 & 0.0020 & 0.0028 & \text{0.0516} & \text{0.0528} & 0.0409 & 0.0840 & 0.2670 & 0.3336 & 0.0199	&	0.0284 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0211 & 0.0372 &0.0174 & 0.0235 &0.0062 & \text{0.0080} &0.0023 & 0.0028 &0.0614 & 0.0628 & 0.0374 &\text{0.0679} & 0.2369 & 0.2839   & \text{0.0163}	&	\text{0.0236}               \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} & 0.0256 & 0.0585 & 0.0223 & 0.0363 & 0.0066 & 0.0150 & 0.0020 & 0.0025 & 0.0638 & 0.0660 & 0.0371 & 0.0851 & 0.2177 & 0.2642    & 0.0250	&	0.0356                        \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0216 & 0.0403 & 0.0168 & 0.0246 & \text{0.0058} & 0.0121 & \text{0.0014} & \text{0.0019} & 0.0580 & 0.0595 & \text{0.0357} & 0.0810 & 0.2278 & 0.2792 & 0.0211	&	0.0301  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(S) \cite{grafiqs}} & 0.0274 & 0.0552 & 0.0319 & 0.0486 & 0.0206 & 0.0328 & 0.0029 & 0.0041 & 0.0736 & 0.0759 & 0.0673 & 0.1461 & 0.2728 & 0.3099  & 0.0249	&	0.0359   \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L) \cite{grafiqs}} & 0.0233 & 0.0419 & 0.0182 & 0.0253 & 0.0087 & 0.0186 & 0.0033 & 0.0041 & 0.0640 & 0.0652 & 0.0428 & 0.0987 & 0.2524 & 0.3018 & 0.0191	&	0.0273 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0223 & 0.0431 & 0.0175 & 0.0261 & 0.0066 & 0.0136 & 0.0015 & 0.0021 & 0.0572 & 0.0584 & 0.0384 & 0.0845 & 0.2196 & 0.2725 & 0.0169	&	0.0240 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0197 & 0.0381& 0.0186 & 0.0295 & 0.0064  & 0.0114 & 0.0024 & 0.0028 & 0.0634 & 0.0648 & 0.0375 & 0.0684& 0.2187  & 0.2706 &  0.0170 & 0.0244  \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0201 & 0.0397 & 0.0186 & 0.0276 & 0.0069 & 0.0099 & 0.0023 & 0.0028 & 0.0590 & 0.0604 & 0.0377 & 0.0678 & 0.2211 & 0.2692& 0.0172	&	0.0247  \\
                                                                                                                                            \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} &0.0197	&	0.0384	&	0.0175	&	0.031	&	0.0074	&	0.0127	&	0.0027	&	0.0031	&	0.0611	&	0.0625	&	0.0383	&	0.0694	&	0.2233	&	0.2628	&		0.0168	& 0.0242	\\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} & 0.0194	&	0.0377	&	0.0195	&	0.037	&	0.0076	&	0.0107	&	0.0025	&	0.0031	&	0.0557	&	0.0568	&	0.0382	&	0.0695	&	0.2317	&	0.283	&	0.0173	&	0.0247 \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (C)} &0.0216	&	0.0459	&	0.0177	&	0.0285	&	0.0068	&	0.0111	&	0.002	&	0.0025	&	0.0602	&	0.0613	&	0.0379	&	0.0773	&	0.2262	&	0.2779	&		0.0173	& 0.0247 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} &0.0231	&	0.0491	&	0.0199	&	0.0308	&	0.0073	&	0.0106	&	0.0022	&	0.0026	&	0.0574	&	0.0585	&	0.039	&	0.0781	&	0.2295	&	0.2787	&	0.0174	&	0.025 \\
     \hline \hline 
     \multirow{20}{*}{\rotatebox[origin=c]{90}{CurricularFace\cite{curricularFace}}}& \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0502 & 0.1095 &0.0433 & 0.0491 &0.0323 & 0.0357 &0.0041 & 0.0047 &0.0755 & 0.0784 &0.2709 & 0.5057 &0.6146 & 0.6336  & 0.0363	&	0.0589                                           \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0359 & 0.0752 &0.0394 & 0.0510 &0.0298 & 0.0356 &0.0039 & 0.0045 &0.0806 & 0.0865 &0.2346 & 0.4654 &0.5900 & 0.6212  & 0.0361	&	0.0556                                       \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0492 & 0.1070 &0.0407 & 0.0476 &0.0227 & 0.0278 &0.0050 & 0.0056 &0.0764 & 0.0786 &0.2488 & 0.4961 &0.5165 & 0.5526   & 0.0376	&	0.0571       \\  \cline{2-19}
                                                                                    & \multirow{17}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }&0.0314 & 0.0715 &0.0365 & 0.0417 &0.0186 & 0.0249 & 0.0018 & 0.0024 &0.0590 & 0.0640 &0.0541 & 0.0730 &0.2449 & 0.2880  & 0.0220	&	0.0320                         \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} & 0.0198 & 0.0365 &0.0197 & 0.0227 &0.0100 & 0.0134 &0.0024 & 0.0028 &0.0630 & 0.0657 &0.0402 & 0.0983 &0.1982 & 0.2220   & 0.0170	&	0.0238                                          \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &0.0211 & 0.0381 &0.0167 & \text{0.0193} & 0.0074 & 0.0111 &0.0025 & 0.0030 &0.0587 & 0.0610 &0.0356 & 0.0520 & \text{0.1558*} & \text{0.1866*}            & 0.0153	&	0.0228                      \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQNet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0326 & 0.0626 &0.0221 & 0.0267 &0.0226 & 0.0274 &0.0022 & 0.0027 &0.0767 & 0.0799 &0.1384 & 0.3229 &0.5035 & 0.5411   & 0.0259	&	0.0354          \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0200 & 0.0364 & 0.0167 & 0.0195 &0.0078 & 0.0111 & 0.0016 & 0.0021 & 0.0563 & 0.0590 &0.0449 & 0.0607 &0.3758 & 0.4178                          & 0.0163	&	0.0232      \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0230 & 0.0462 &0.0219 & 0.0254 &0.0138 & 0.0185 &0.0021 & 0.0027 &0.0637 & 0.0675 &0.0465 & 0.0671 &0.2649 & 0.3053 & 0.0178	&	0.0255  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0227 & 0.0446 & \text{0.0156} & 0.0198 & 0.0097 & 0.0148 & 0.0020 & 0.0025 & \text{0.0513} & \text{0.0534} & 0.0340 & 0.0501 & 0.2101 & 0.2470 & 0.0165	&	0.0234  \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0198 & 0.0336 & 0.0162 & 0.0200 & 0.0054 & \text{0.0080} &0.0023 & 0.0029 &0.0605 & 0.0618 & 0.0324 & 0.0462 & 0.1716 & 0.2318                  & \text{0.0134}	&	\text{0.0194}             	\\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} & 0.0230 & 0.0475 & 0.0227 & 0.0260 & 0.0055 & 0.0092 & 0.0020 & 0.0025 & 0.0608 & 0.0657 & 0.0305 & \text{0.0441} & 0.1600 & 0.1871 & 0.0209	&	0.0300    \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0199 & 0.0338 & 0.0170 & 0.0195 & 0.0048 & 0.0084 & \text{0.0014} & \text{0.0019} & 0.0566 & 0.0601 & \text{0.0303} & 0.0455 & 0.1717 & 0.2080 & 0.0174	&	0.0251 \\  
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(S) \cite{grafiqs}} & 0.0246 & 0.0455 & 0.0306 & 0.0361 & 0.0153 & 0.0198 & 0.0029 & 0.0036 & 0.0703 & 0.0731 & 0.0516 & 0.0912 & 0.2029 & 0.2320  & 0.0194	&	0.0292  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L) \cite{grafiqs}} & 0.0220 & 0.0365 & 0.0167 & 0.0200 & 0.0068 & 0.0099 & 0.0033 & 0.0038 & 0.0610 & 0.0641 & 0.0369 & 0.0663 & 0.1713 & 0.1959    & 0.0156	&	0.0223     \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0206 & 0.0356 & 0.0169 & 0.0204 & \text{0.0052} & 0.0088 & 0.0015 & \text{0.0019} & 0.0569 & 0.0595 & 0.0320 & 0.0458 & 0.1652 & 0.1951 &0.0138	&	0.0201 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & \text{0.0187 } & 0.0334 & 0.0195 & 0.0227 & 0.0058 & 0.0082 & 0.0023 & 0.0028 & 0.0629 & 0.0650 & 0.0326 & 0.0458 & 0.1641 & 0.1962 &  0.0141	&	0.0205  \\ 
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0188 & 0.0340 & 0.0198 & 0.0234 & 0.0061 & 0.0086 & 0.0023 & 0.0027 & 0.0587 & 0.0613 & 0.0327 & 0.0461 & 0.1623 & 0.1962 &  0.0141 &	0.0204 \\
                                                                                                                                          \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-11 (C)} &0.0183	&	0.0326	&	0.0167	&	0.0201	&	0.0067	&	0.0093	&	0.0027	&	0.0031	&	0.0597	&	0.0619	&	0.0331	&	0.0466	&	0.1577	&	0.1821	&		0.0138 & 	0.0202	 \\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (C)} & 0.018	&	0.0328	&	0.0189	&	0.0219	&	0.0066	&	0.0091	&	0.0026	&	0.003	&	0.055	&	0.057	&	0.0327	&	0.0462	&	0.1643	&	0.1913	&	0.0143	&	0.0206 \\ \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\earlyexit-10 (C)} & 0.0197	&	0.0379	&	0.0182	&	0.0208	&	0.0056	&	0.0081	&	0.002	&	0.0024	&	0.0589	&	0.0617	&	0.0328	&	0.048	&	0.1585	&	0.1888	&		0.0141 & 	0.0204	\\
                                                                                    &&\multicolumn{1}{|l|}{\fusionw (T)} & 0.021	&	0.0417	&	0.0209	&	0.0238	&	0.0061	&	0.0086	&	0.0022	&	0.0026	&	0.0562	&	0.0586	&	0.0338	&	0.0489	&	0.1592	&	0.1882	&	0.0144	&	0.0208 \\                                                                                
                                                                                    \hline 
    \end{tabular}
\begin{tabular}{|cc|ccc|ccc|ccc|ccc|ccc|ccc|}
\hline
\multicolumn{2}{|c|}{\multirow{3}{*}{Quality Estimation}} &
\multicolumn{18}{c|}{1:1 mixed Verification: TAR (\%) at} \\ \cline{3-20}
& & \multicolumn{3}{c|}{ArcFace \cite{deng2019arcface}} & \multicolumn{3}{c|}{ElasticFace\cite{elasticface}} & \multicolumn{3}{c|}{MagFace \cite{MagFace}} & \multicolumn{3}{c|}{CurricularFace \cite{curricularFace}} & \multicolumn{3}{c|}{SwinFace \cite{Swinface}} & \multicolumn{3}{c|}{TransFace \cite{Dan_2023_TransFace}} \\
& & {FAR=1e-6} & {FAR=1e-5} & {FAR=1e-4} & {FAR=1e-6} & {FAR=1e-5} & {FAR=1e-4} & {FAR=1e-6} & {FAR=1e-5} & {FAR=1e-4} & {FAR=1e-6} & {FAR=1e-5} & {FAR=1e-4}& {FAR=1e-6} & {FAR=1e-5} & {FAR=1e-4}& {FAR=1e-6} & {FAR=1e-5} & {FAR=1e-4}\\ \hline \hline
\multicolumn{2}{|l|}{No Quality-based Aggregation} & 89.85 & 94.47  & 96.28  & 89.15 & 94.54 & 96.49 & 85.67  & 93.08 & 96.65  & 90.46 & 94.89 & 96.58 & 90.82 & 94.93 & 96.73 &86.75 & 93.87 & 96.45    \\ \hline
\multirow{14}{*}{ViT-FIQA (C)}

& \multicolumn{1}{|l|}{Exit 1} &  85.71 &  93.19 &  95.80 &  85.36 &  93.43 &  96.05 &  81.45 &  90.77 &  95.07 &  86.66 &  93.77 &  96.27 &  88.76 &  92.95 &  95.55 &  83.13 &  95.44 &  97.00\\ 
& \multicolumn{1}{|l|}{Exit 2} &  87.27 &  93.55 &  96.02 &  86.33 &  93.97 &  96.24 &  82.66 &  91.76 &  95.39 &  88.00 &  94.33 &  96.33 &  89.29 &  93.39 &  95.70 &  83.83 &  95.67 &  97.08\\ 
& \multicolumn{1}{|l|}{Exit 3} &  87.91 &  93.88 &  96.10 &  86.75 &  94.18 &  96.27 &  83.54 &  92.22 &  95.51 &  88.05 &  94.46 &  96.38 &  89.45 &  93.53 &  95.69 &  84.57 &  95.75 &  97.09\\ 
& \multicolumn{1}{|l|}{Exit 4} &  87.90 &  93.99 &  96.23 &  87.22 &  94.29 &  96.36 &  84.03 &  92.55 &  95.60 &  88.78 &  94.68 &  96.46 &  89.63 &  93.66 &  95.75 &  84.69 &  95.82 &  97.10\\ 
& \multicolumn{1}{|l|}{Exit 5} &  87.99 &  94.00 &  96.22 &  87.67 &  94.28 &  96.35 &  84.03 &  92.36 &  95.62 &  88.35 &  94.70 &  96.40 &  89.58 &  93.64 &  95.74 &  85.47 &  95.82 &  97.10\\ 
& \multicolumn{1}{|l|}{Exit 6} &  88.10 &  94.04 &  96.21 &  87.57 &  94.39 &  96.40 &  84.21 &  92.46 &  95.67 &  88.90 &  94.72 &  96.45 &  89.70 &  93.67 &  95.72 &  85.17 &  95.87 &  97.12\\ 
& \multicolumn{1}{|l|}{Exit 7} &  88.38 &  94.14 &  96.24 &  87.84 &  94.43 &  96.43 &  84.48 &  92.69 &  95.71 &  89.03 &  94.77 &  96.48 &  89.77 &  93.75 &  95.74 &  84.86 &  95.87 &  97.13\\ 
& \multicolumn{1}{|l|}{Exit 8} &  88.61 &  94.18 &  96.26 &  88.34 &  94.49 &  96.46 &  84.85 &  92.80 &  95.73 &  89.14 &  94.85 &  96.49 &  89.74 &  93.74 &  95.76 &  84.86 &  95.91 &  97.17\\ 
& \multicolumn{1}{|l|}{Exit 9} &  88.88 &  94.28 &  96.28 &  89.27 &  94.52 &  96.46 &  85.01 &  93.03 &  95.75 &  89.34 &  94.91 &  96.50 &  89.66 &  93.77 &  95.79 &  85.37 &  95.96 &  97.18\\ 
& \multicolumn{1}{|l|}{Exit 10} &  88.74 &  94.37 &  96.32 &  88.76 &  94.56 &  96.49 &  86.10 &  93.25 &  95.83 &  89.38 &  94.94 &  96.52 &  89.70 &  93.79 &  95.80 &  86.38 &  95.98 &  \textbf{97.20}\\ 
& \multicolumn{1}{|l|}{Exit 11} &  \textbf{89.02} &  \textbf{94.46} &  \textbf{96.35} &  \textbf{89.28} &  \textbf{94.69} &  96.47 &  86.44 &  \textbf{93.50} &  \textbf{95.87} &  \textbf{89.78} &  \textbf{94.98} &  \textbf{96.56} &  \textbf{89.85} &  \textbf{93.84} &  \textbf{95.83} &  \textbf{86.66} &  \textbf{96.06} &  97.19\\ 
& \multicolumn{1}{|l|}{Exit 12} &  88.95 &  94.43 &  96.32 &  89.08 &  94.68 &  96.47 &  \textbf{86.75} &  93.45 &  95.85 &  89.74 &  94.93 &  96.56 &  89.75 &  93.79 &  95.81 &  86.45 &  96.02 &  97.19\\ 
 \cline{2-20}
& \multicolumn{1}{|l|}{\fusion} &  88.22 &  94.16 &  96.27 &  88.40 &  94.43 &  96.41 &  84.62 &  92.83 &  95.76 &  88.95 &  94.86 &  96.47 &  89.73 &  93.71 &  95.76 &  84.62 &  95.91 &  97.12\\ 
& \multicolumn{1}{|l|}{\fusionw} &  88.47 &  94.24 &  96.30 &  88.84 &  94.54 &  \textbf{96.50} &  85.06 &  93.08 &  95.79 &  89.28 &  94.91 &  96.53 &  89.76 &  93.78 &  95.79 &  86.47 &  95.96 &  97.16\\  \hline

\multirow{14}{*}{ViT-FIQA (T)} 

& \multicolumn{1}{|l|}{Exit 1}  &  86.55 &  93.51 &  95.88 &  87.31 &  93.71 &  96.09 &  82.41 &  91.30 &  95.17 &  88.16 &  94.12 &  96.29 &  89.20 &  93.20 &  95.59 &  85.09 &  95.55 &  97.03\\
& \multicolumn{1}{|l|}{Exit 2}  &  88.04 &  93.78 &  95.99 &  86.90 &  93.97 &  96.18 &  83.20 &  91.81 &  95.38 &  88.35 &  94.27 &  96.35 &  89.30 &  93.39 &  95.64 &  84.65 &  95.69 &  97.08\\
& \multicolumn{1}{|l|}{Exit 3}  &  88.50 &  93.87 &  96.04 &  87.15 &  94.14 &  96.24 &  83.54 &  92.11 &  95.49 &  88.54 &  94.45 &  96.38 &  89.40 &  93.46 &  95.70 &  84.95 &  95.74 &  97.10\\
& \multicolumn{1}{|l|}{Exit 4}  &  89.15 &  94.07 &  96.16 &  88.80 &  94.40 &  96.33 &  84.93 &  92.63 &  95.62 &  89.21 &  94.66 &  96.45 &  89.64 &  93.60 &  95.74 &  85.04 &  95.86 &  97.12\\
& \multicolumn{1}{|l|}{Exit 5}  &  89.29 &  94.16 &  96.20 &  89.05 &  94.48 &  96.38 &  85.37 &  92.82 &  95.69 &  89.46 &  94.76 &  96.47 &  89.70 &  93.67 &  95.76 &  85.42 &  95.90 &  97.15\\
& \multicolumn{1}{|l|}{Exit 6}  &  89.05 &  94.22 &  96.24 &  89.24 &  94.51 &  96.37 &  84.90 &  92.79 &  95.74 &  89.37 &  94.78 &  96.49 &  89.76 &  93.71 &  95.78 &  85.79 &  95.96 &  97.15\\
& \multicolumn{1}{|l|}{Exit 7}  &  89.12 &  94.25 &  96.29 &  89.30 &  94.55 &  96.42 &  84.88 &  92.90 &  95.73 &  89.67 &  94.82 &  96.50 &  89.73 &  93.73 &  95.78 &  85.56 &  95.98 &  97.15\\
& \multicolumn{1}{|l|}{Exit 8}  &  88.88 &  94.25 &  96.28 &  89.18 &  94.53 &  96.38 &  85.01 &  92.89 &  95.72 &  89.35 &  94.83 &  96.50 &  89.65 &  93.70 &  95.78 &  85.18 &  95.95 &  97.15\\
& \multicolumn{1}{|l|}{Exit 9}  &  88.73 &  94.28 &  96.25 &  89.28 &  94.54 &  96.41 &  85.34 &  92.92 &  95.73 &  89.46 &  94.84 &  96.51 &  89.64 &  93.72 &  95.77 &  85.25 &  95.97 &  97.15\\
& \multicolumn{1}{|l|}{Exit 10}  &  \textbf{89.40} &  94.39 &  96.29 &  89.33 &  94.57 &  96.46 &  85.72 &  93.15 &  95.80 &  89.75 &  94.93 &  96.55 &  89.69 &  93.75 &  \textbf{95.82} &  85.38 &  96.01 &  97.18\\
& \multicolumn{1}{|l|}{Exit 11}  &  89.10 &  94.50 &  96.32 &  89.41 &  94.61 &  96.50 &  86.17 &  93.30 &  95.84 &  89.73 &  94.94 &  \textbf{96.57} &  89.84 &  93.78 &  95.82 &  \textbf{86.36} &  96.04 &  97.19\\
& \multicolumn{1}{|l|}{Exit 12}  &  89.35 &  \textbf{94.54} &  \textbf{96.35} &  \textbf{89.67} &  \textbf{94.66} &  \textbf{96.52} &  \textbf{86.88} &  \textbf{93.57} &  \textbf{95.87} &  89.98 &  \textbf{95.02} &  96.55 &  \textbf{89.88} &  \textbf{93.83} &  95.82 &  86.28 &  \textbf{96.06} &  \textbf{97.20}\\
 \cline{2-20}
& \multicolumn{1}{|l|}{\fusion}  &  89.08 &  94.17 &  96.22 &  89.09 &  94.49 &  96.34 &  84.98 &  92.84 &  95.69 &  89.50 &  94.76 &  96.49 &  89.63 &  93.65 &  95.75 &  85.78 &  95.91 &  97.13\\ 
& \multicolumn{1}{|l|}{\fusionw}  &  89.36 &  94.34 &  96.28 &  89.36 &  94.54 &  96.44 &  85.56 &  93.11 &  95.76 &  \textbf{90.01} &  94.90 &  96.54 &  89.59 &  93.74 &  95.81 &  85.79 &  96.00 &  97.16\\  \hline

\hline
\end{tabular}
